Identifying and Characterising Higher Order Interactions in Mobility Networks Using Hypergraphs

Understanding human mobility is essential for applications ranging from urban planning to public health. Traditional mobility models such as flow networks and colocation matrices capture only pairwise interactions between discrete locations, overlooking higher-order relationships among locations (i.e., mobility flow among two or more locations). To address this, we propose co-visitation hypergraphs, a model that leverages temporal observation windows to extract group interactions between locations from individual mobility trajectory data. Using frequent pattern mining, our approach constructs hypergraphs that capture dynamic mobility behaviors across different spatial and temporal scales. We validate our method on a publicly available mobility dataset and demonstrate its effectiveness in analyzing city-scale mobility patterns, detecting shifts during external disruptions such as extreme weather events, and examining how a location's connectivity (degree) relates to the number of points of interest (POIs) within it. Our results demonstrate that our hypergraph-based mobility analysis framework is a valuable tool with potential applications in diverse fields such as public health, disaster resilience, and urban planning.

==> latex_figures/FPGrowth.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes.geometric, decorations.pathreplacing}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[node distance=2cm, every node/.style={align=center, minimum height=1cm}]

    % Transactions Dataset - Input (with minimum support)
    \node[text centered] (transactions) {
        \textbf{\underline{Input}} \\ [5pt]
        \textbf{$\mathcal{T} = \{T_1, T_2, \cdots, T_{M}\}$} \\[3pt]
        \text{$min\_sup$} = 0.05 (5\%) \\ [3pt]
        \text{$min\_size$} = 2
    };
    
    % FPGrowth Algorithm box (rounded corners)
    \node[draw, right=of transactions, minimum width=3cm, minimum height=1.5cm, rounded corners, text centered] (fpgrowth) {
        \textbf{FPGrowth}
    };
    
    % Table with Itemsets and Support (sample entries)
    \node[right=of fpgrowth, text centered] (table) {
    Frequent Itemsets of size $\geq 2$\\
        \begin{tabular}{|c|c|}
            \hline
            \textbf{Itemset} & \textbf{Support} \\
            \hline
            $\{\ell_4, \ell_5\}$ & 0.14 (14\%)\\
            $\{\ell_5, \ell_7\}$ & 0.125 (12.5\%)\\
            $\{\ell_5, \ell_6\}$ & 0.12 (12\%)\\
            $\{\ell_2, \ell_5\}$ & 0.11 (11\%)\\
            $\{\ell_3, \ell_5\}$ & 0.09 (9\%) \\
            $\{\ell_2, \ell_4\}$ & 0.083 (8.3\%)\\
            $\{\ell_4, \ell_5, \ell_7\}$ & 0.072 (7.2\%)\\
            $\{\ell_7, \ell_8\}$ & 0.065 (6.5\%)\\
            $\{\ell_4, \ell_5, \ell_6\}$ & 0.059 (5.9\%)\\
            $\{\ell_8, \ell_9\}$ & 0.054 (5.4\%)\\
            $\{\ell_1, \ell_2\}$ & 0.051 (5.1\%)\\
            \hline
        \end{tabular}
    };
    
    % Arrows between the elements
    \draw[->] (transactions) -- (fpgrowth);
    \draw[->] (fpgrowth) -- (table);

\end{tikzpicture}

\end{document}


==> latex_figures/colocation_event.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    % Draw the grid
    \draw[step=1cm, very thick, color=black!50] (0,0) grid (4,4);

    % Draw curved arrow from bottom-left center to (2, 2) center
    \draw[->, thick, dashed, color=gray] (0.5,0.5) .. controls (1.5,1.0) and (1.5,1.5) .. (2.35,2.35);

    % Draw curved arrow from right-middle to (2, 2) center
    \draw[->, thick, dashed, color=gray] (3.5,2.5) .. controls (3.0,2.0) and (2.5,2.0) .. (2.65,2.35);

    % Mark the centers of the starting and target points
    \filldraw[black] (0.5, 0.5) circle (1.5pt);  % Start point bottom-left
    \filldraw[black] (3.5, 2.5) circle (1.5pt);  % Start point right-middle
    \filldraw[black] (2.5, 2.5) circle (1.5pt);  % Target point (2, 2) center

    \node at (0.3, 0.3) {$\ell_i$};
    \node at (3.7, 2.3) {$\ell_j$};
    \node at (2.2, 2.8) {$\ell_k$};
\end{tikzpicture}

\end{document}


==> latex_figures/flownet_example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning}

\begin{document}

\begin{tikzpicture}[>=Stealth, node distance=3cm, auto]

    % Nodes
    \node[circle, draw, thick, minimum size=1.2cm] (l1) at (0,0) {$\ell_i$};
    \node[circle, draw, thick, minimum size=1.2cm] (l2) at (4,0) {$\ell_j$};
    \node[circle, draw, thick, minimum size=1.2cm] (l3) at (8,0) {$\ell_k$};

    % Direct edges
    \draw[->, thick] (l1) -- node[above] {Direct flow} (l2);
    \draw[->, thick] (l2) -- node[above] {Direct flow} (l3);

    % Dashed path (implied) with annotation
    \draw[->, thick, dashed, color=red] (l1) to[bend left=30] node[above] {Day $d$} (l2);
    \draw[->, thick, dashed, color=red] (l2) to[bend left=30] node[above] {Day $d$} (l3);
    
\end{tikzpicture}

\end{document}


==> latex_figures/grid_empty.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \draw[step=2cm, orange, thick] (0,0) grid (6,6);
    \foreach \i in {0, 1, 2, 3, 4, 5} {
        \foreach \j in {0, 1, 2, 3, 4, 5} {
            \fill[gray, opacity=0.1] (\i, \j) rectangle (\i+1, \j+1);
        }
    }

    % Placing labels of locations
    \node at (1, 5) {\scriptsize $\ell_1$};
    \node at (3, 5) {\scriptsize $\ell_2$};
    \node at (5, 5) {\scriptsize $\ell_3$};
    
    \node at (1, 3) {\scriptsize $\ell_4$};
    \node at (3, 3) {\scriptsize $\ell_5$};
    \node at (5, 3) {\scriptsize $\ell_6$};
    
    \node at (1, 1) {\scriptsize $\ell_7$};
    \node at (3, 1) {\scriptsize $\ell_8$};
    \node at (5, 1) {\scriptsize $\ell_9$};
\end{tikzpicture}

\end{document}


==> latex_figures/grid_figure.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \draw[step=2cm, black, thick] (0,0) grid (6,6);
    \foreach \i in {0, 1, 2, 3, 4, 5} {
        \foreach \j in {0, 1, 2, 3, 4, 5} {
            \fill[gray, opacity=0.1] (\i, \j) rectangle (\i+1, \j+1);
        }
    }
    % Placing labels of locations
    \node at (1, 5) {\scriptsize $\ell_1$};
    \node at (3, 5) {\scriptsize $\ell_2$};
    \node at (5, 5) {\scriptsize $\ell_3$};
    
    \node at (1, 3) {\scriptsize $\ell_4$};
    \node at (3, 3) {\scriptsize $\ell_5$};
    \node at (5, 3) {\scriptsize $\ell_6$};
    
    \node at (1, 1) {\scriptsize $\ell_7$};
    \node at (3, 1) {\scriptsize $\ell_8$};
    \node at (5, 1) {\scriptsize $\ell_9$};



    % Individual 1 movement (path in blue) with day labels
    %\node at (1.8, 4.2) {\tiny  $d_1$};
    \draw[blue, thick, opacity=0.7, ->] (1.3, 5) -- (2.5, 3.5); % Move from $\ell_1$ to $\ell_5$
    %\node at (2.5, 2.2) {\tiny $1$};
    \draw[blue, thick, opacity=0.7, ->] (2.5, 3.5) -- (2.5, 5.3); % Move from $\ell_2$ to $\ell_1$
    \draw[blue, thick, opacity=0.7, ->] (2.5, 5.3) -- (1.3, 3.5); % Move from $\ell_2$ to $\ell_4$
    \draw[blue, thick, opacity=0.7, ->] (1.3, 3.5) -- (1.3, 4.8); % Move from $\ell_4$ to $\ell_1$


    % Individual 2 movement (path in red) with day labels
    \draw[red, thick, opacity=0.7, ->] (1.3, 1.5) -- (3.4, 2.3); % Move from $\ell_7$ to $\ell_5$
    \draw[red, thick, opacity=0.7, ->] (3.4, 2.3) -- (5.5, 2.55); % Move from $\ell_5$ to $\ell_6$
    \draw[red, thick, opacity=0.7, ->] (5.5, 2.55) -- (1.5,2.55); % Move from $\ell_6$ to $\ell_4$


    % Individual 3 movement (path in green) with day labels
    \draw[green, thick, opacity=0.7, ->] (2.8, 1) -- (1, 2.5); % Move from $\ell_8$ to $\ell_4$
    \draw[green, thick, opacity=0.7, ->] (1, 2.5) -- (3.3, 1); % Move from $\ell_4$ to $\ell_8$


    % Define the three sets for individuals u1, u2, and u3
    \begin{scope}[blend mode=overlay]
        % Circle for u1
        \fill[blue, opacity=0.25] (7.5, 4) circle (1);
        % Circle for u2
        \fill[red, opacity=0.25] (8.5, 4) circle (1);
        % Circle for u3
        \fill[green, opacity=0.25] (8, 3) circle (1);
    \end{scope}

    % Labels for each individual
    \node at (7, 5.2) {$u_1$};
    \node at (9, 5.2) {$u_2$};
    \node at (8, 1.8) {$u_3$};

    % Location labels inside the circles
    % Unique locations for u1
    \node at (7, 4.4) {\scriptsize $l_1$};
    \node at (7, 4) {\scriptsize $l_2$};

    % Overlapping location for u1 and u2
    \node at (8, 4.4) {\scriptsize $l_5$};

    % Shared location for u1, u_2 and u3
    \node at (8, 3.6) {\scriptsize $l_4$};

    % Unique locations for u2
    \node at (9, 4.4) {\scriptsize $l_6$};
    \node at (9, 4) {\scriptsize $l_7$};

    % Unique location for u3
    \node at (8, 2.6) {\scriptsize $l_8$};

\end{tikzpicture}

\end{document}

